Visual Mesh: Real-time Object Detection Using Constant Sample Density

This paper proposes an enhancement of convolutional neural networks for object detection in resource-constrained robotics through a geometric input transformation called Visual Mesh. It uses object geometry to create a graph in vision space, reducing computational complexity by normalizing the pixel and feature density of objects. The experiments compare the Visual Mesh with several other fast convolutional neural networks. The results demonstrate execution times sixteen times quicker than the fastest competitor tested, while achieving outstanding accuracy.

==> figures/detections/example_detections_1.tex <==
\tikzsetnextfilename{example_detections_1}

% Image 0156669

\begin{tikzpicture}
	\begin{scope}
		\clip(0.09\textwidth,-0.5) rectangle (0.92\textwidth,-9);
		% \draw[black, thick] (0.09\textwidth,-0.5) rectangle (0.92\textwidth,-16.8);

		% Mesh
		\begin{scope}[shift={(0,0)}]
			\node[anchor=north west,inner sep=0] (mesh) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_1}};

			\begin{scope}
				\clip(0.1,-0.1) rectangle (0.59\textwidth,-0.47\textwidth);
				\node[anchor=center,inner sep=0] (mesh_overlay) at (mesh.center) {\includegraphics[width=0.601\textwidth,height=0.481\textwidth]{mesh_det_1}};
			\end{scope}

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (mesh_text) [below=0.5cm of mesh.north] {\tiny Visual Mesh};
		\end{scope}

		% Hex
		\begin{scope}[shift={(0.41\textwidth,0)}]
			\node[anchor=north west,inner sep=0] (hex) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_1}};

			\begin{scope}
				\clip(0.1,-0.1) rectangle (0.59\textwidth,-0.47\textwidth);
				\node[anchor=center,inner sep=0] (hex_overlay) at (hex.center) {\includegraphics[width=0.601\textwidth,height=0.481\textwidth]{hex_det_1}};
			\end{scope}

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (hex_text) [below=0.5cm of hex.north] {\tiny Hexagonal Mesh};
		\end{scope}

		% % YOLO
		% \begin{scope}[shift={(0.205\textwidth,-3)}]
		% 	\node[anchor=north west,inner sep=0] (yolo) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_1}};

		% 	\begin{scope}[x={(yolo.north east)}, y={(yolo.south west)}]
		% 		% 0.725183 0.6346149921875 0.60140657421875 0.6557686328125 0.631752610351563
		% 		\draw[red, thick] (0.6346149921875, 0.60140657421875) rectangle (0.6557686328125, 0.631752610351563);
		% 	\end{scope}

		% 	\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (yolo_text) [below=0.5cm of yolo.north] {\tiny YOLO};
		% \end{scope}

		% YOLOv2
		\begin{scope}[shift={(0,-3)}]
			\node[anchor=north west,inner sep=0] (yolov2) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_1}};

			\begin{scope}[x={(yolov2.north east)}, y={(yolov2.south west)}]
				% 0.772119 807.396973 615.135864 837.601196 643.657593
				\draw[yellow, thick] (0.63077888515625, 0.6007186171875) rectangle (0.654375934375, 0.628571868164063);
			\end{scope}

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (yolov2_text) [below=0.5cm of yolov2.north] {\tiny YOLOv2};
		\end{scope}

		% YOLOv3
		\begin{scope}[shift={(0.41\textwidth,-3)}]
			\node[anchor=north west,inner sep=0] (yolov3) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_1}};

			\begin{scope}[x={(yolov3.north east)}, y={(yolov3.south west)}]
				% 0.999473 808.410400 615.052490 838.504761 641.984619
				\draw[white, thick] (0.631570625, 0.600637197265625) rectangle (0.65508184453125, 0.626938104492188);
			\end{scope}

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (yolov3_text) [below=0.5cm of yolov3.north] {\tiny YOLOv3};
		\end{scope}

		% SSD
		\begin{scope}[shift={(0,-6)}]
			\node[anchor=north west,inner sep=0] (ssd) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_1}};

			\begin{scope}[x={(ssd.north east)}, y={(ssd.south west)}]
				% 0.9574497 0.6335729956626892 0.6004319190979004 0.6559200882911682 0.6241718530654907
				\draw[white, thick] (0.6335729956626892, 0.6004319190979004) rectangle (0.6559200882911682, 0.6241718530654907);
			\end{scope}

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (ssd_text) [below=0.5cm of ssd.north] {\tiny SSD MobileNet};
		\end{scope}

		% RCNN
		\begin{scope}[shift={(0.41\textwidth,-6)}]
			\node[anchor=north west,inner sep=0] (rcnn) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_1}};

			\begin{scope}[x={(rcnn.north east)}, y={(rcnn.south west)}]
				% 0.99976057 0.6328873634338379 0.5994341969490051 0.6550706028938293 0.6272839307785034
				\draw[white, thick] (0.6328873634338379, 0.5994341969490051) rectangle (0.6550706028938293, 0.6272839307785034);
			\end{scope}

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (rcnn_text) [below=0.5cm of rcnn.north] {\tiny RCNN Inception~V2};
		\end{scope}
	\end{scope}
\end{tikzpicture}


==> figures/detections/example_detections_2.tex <==
\tikzsetnextfilename{example_detections_2}

% Image 0158557

\begin{tikzpicture}[
		spy using outlines={circle, magnification=6, connect spies, every spy on node/.append style={thick}}
	]

	\begin{scope}
		\clip(0.09\textwidth,-0.5) rectangle (0.92\textwidth,-9);
		% \draw[black, thick] (0.09\textwidth,-0.5) rectangle (0.92\textwidth,-16.8);

		% Mesh
		\begin{scope}[shift={(0,0)}]
			\node[anchor=north west,inner sep=0] (mesh) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_2}};

			\begin{scope}
				\clip(0.1,-0.1) rectangle (0.59\textwidth,-0.47\textwidth);
				\node[anchor=center,inner sep=0] (mesh_overlay) at (mesh.center) {\includegraphics[width=0.601\textwidth,height=0.481\textwidth]{mesh_det_2}};
			\end{scope}

			\begin{scope}[x={(mesh.north east)}, y={(mesh.south west)}]
				\coordinate (mesh_p) at (0.67281321, 0.53621939);
				\coordinate (mesh_s) at (0.3, 0.7);

				% Mesh detections are baked into pdf
			\end{scope}

			\spy[blue, thick, size=1.5cm] on (mesh_p) in node[thick] at (mesh_s);

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (mesh_text) [below=0.5cm of mesh.north] {\tiny Visual Mesh};
		\end{scope}

		% Hex
		\begin{scope}[shift={(0.41\textwidth,0)}]
			\node[anchor=north west,inner sep=0] (hex) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_2}};

			\begin{scope}
				\clip(0.1,-0.1) rectangle (0.59\textwidth,-0.47\textwidth);
				\node[anchor=center,inner sep=0] (hex_overlay) at (hex.center) {\includegraphics[width=0.601\textwidth,height=0.481\textwidth]{hex_det_2}};
			\end{scope}

			\begin{scope}[x={(hex.north east)}, y={(hex.south west)}]
				\coordinate (hex_p) at (0.67281321, 0.53621939);
				\coordinate (hex_s) at (0.3, 0.7);

				% Hex detections are baked into pdf
			\end{scope}

			\spy[blue, thick, size=1.5cm] on (hex_p) in node[thick] at (hex_s);

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (hex_text) [below=0.5cm of hex.north] {\tiny Hexagonal Mesh};
		\end{scope}

		% % YOLO
		% \begin{scope}[shift={(0.205\textwidth,-3)}]
		% 	\node[anchor=north west,inner sep=0] (yolo) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_2}};

		% 	\begin{scope}[x={(yolo.north east)}, y={(yolo.south west)}]
		% 		\coordinate (yolo_p) at (0.67281321, 0.53621939);
		% 		\coordinate (yolo_s) at (0.3, 0.7);

		% 		% YOLO had no detections
		% 	\end{scope}

		% 	\spy[blue, thick, size=1.5cm] on (yolo_p) in node[thick] at (yolo_s);

		% 	\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (yolo_text) [below=0.5cm of yolo.north] {\tiny YOLO};
		% \end{scope}

		% YOLOv2
		\begin{scope}[shift={(0,-3)}]
			\node[anchor=north west,inner sep=0] (yolov2) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_2}};

			\begin{scope}[x={(yolov2.north east)}, y={(yolov2.south west)}]

				% 0.158197 849.858398 547.735901 858.860352 557.175598
				% \draw[black,line width=0.07mm] (0.6639518734375, 0.534898340820313) rectangle (0.67098465, 0.544116794921875);

				\coordinate (yolov2_p) at (0.67281321, 0.53621939);
				\coordinate (yolov2_s) at (0.3, 0.7);
			\end{scope}

			\spy[blue, thick, size=1.5cm] on (yolov2_p) in node[thick] at (yolov2_s);

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (yolov2_text) [below=0.5cm of yolov2.north] {\tiny YOLOv2};
		\end{scope}

		% YOLOv3
		\begin{scope}[shift={(0.41\textwidth,-3)}]
			\node[anchor=north west,inner sep=0] (yolov3) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_2}};

			\begin{scope}[x={(yolov3.north east)}, y={(yolov3.south west)}]

				% 0.042614 854.598572 547.681580 865.091614 556.488708
				% \draw[black,line width=0.07mm] (0.667655134375, 0.53484529296875) rectangle (0.6758528234375, 0.54344600390625);

				\coordinate (yolov3_p) at (0.67281321, 0.53621939);
				\coordinate (yolov3_s) at (0.3, 0.7);
			\end{scope}

			\spy[blue, thick, size=1.5cm] on (yolov3_p) in node[thick] at (yolov3_s);

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (yolov3_text) [below=0.5cm of yolov3.north] {\tiny YOLOv3};
		\end{scope}

		% SSD
		\begin{scope}[shift={(0,-6)}]
			\node[anchor=north west,inner sep=0] (ssd) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_2}};

			\begin{scope}[x={(ssd.north east)}, y={(ssd.south west)}]

				% 0.26390836 0.5653970241546631 0.5109944939613342 0.5729750394821167 0.5193446278572083
				% \draw[black] (0.5653970241546631, 0.5109944939613342) rectangle (0.5729750394821167, 0.5193446278572083);

				\coordinate (ssd_p) at (0.67281321, 0.53621939);
				\coordinate (ssd_s) at (0.3, 0.7);
			\end{scope}

			\spy[blue, thick, size=1.5cm] on (ssd_p) in node[thick] at (ssd_s);

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (ssd_text) [below=0.5cm of ssd.north] {\tiny SSD MobileNet};
		\end{scope}

		% RCNN
		\begin{scope}[shift={(0.41\textwidth,-6)}]
			\node[anchor=north west,inner sep=0] (rcnn) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_2}};

			\begin{scope}[x={(rcnn.north east)}, y={(rcnn.south west)}]

				% 0.59528327 0.6692855358123779 0.532099723815918 0.6763408780097961 0.5403390526771545
				\draw[red,line width=0.07mm] (0.6692855358123779, 0.532099723815918) rectangle (0.6763408780097961, 0.5403390526771545);

				\coordinate (rcnn_p) at (0.67281321, 0.53621939);
				\coordinate (rcnn_s) at (0.3, 0.7);
			\end{scope}

			\spy[blue, thick, size=1.5cm] on (rcnn_p) in node[thick] at (rcnn_s);

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (rcnn_text) [below=0.5cm of rcnn.north] {\tiny RCNN Inception~V2};
		\end{scope}
	\end{scope}
\end{tikzpicture}


==> figures/detections/example_detections_3.tex <==
\tikzsetnextfilename{example_detections_3}

% Image 0137605

\begin{tikzpicture}
	\begin{scope}
		\clip(0.09\textwidth,-0.5) rectangle (0.92\textwidth,-9);
		% \draw[black, thick] (0.09\textwidth,-0.5) rectangle (0.92\textwidth,-16.8);

		% Mesh
		\begin{scope}[shift={(0,0)}]
			\node[anchor=north west,inner sep=0] (mesh) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_3}};

			\begin{scope}
				\clip(0.1,-0.1) rectangle (0.59\textwidth,-0.47\textwidth);
				\node[anchor=center,inner sep=0] (mesh_overlay) at (mesh.center) {\includegraphics[width=0.601\textwidth,height=0.481\textwidth]{mesh_det_3}};
			\end{scope}

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (mesh_text) [below=0.5cm of mesh.north] {\tiny Visual Mesh};
		\end{scope}

		% Hex
		\begin{scope}[shift={(0.41\textwidth,0)}]
			\node[anchor=north west,inner sep=0] (hex) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_3}};

			\begin{scope}
				\clip(0.1,-0.1) rectangle (0.59\textwidth,-0.47\textwidth);
				\node[anchor=center,inner sep=0] (hex_overlay) at (hex.center) {\includegraphics[width=0.601\textwidth,height=0.481\textwidth]{hex_det_3}};
			\end{scope}

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (hex_text) [below=0.5cm of hex.north] {\tiny Hexagonal Mesh};
		\end{scope}

		% % YOLO
		% \begin{scope}[shift={(0.205\textwidth,-3)}]
		% 	\node[anchor=north west,inner sep=0] (yolo) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_3}};

		% 	\begin{scope}[x={(yolo.north east)}, y={(yolo.south west)}]
		% 		% 0.694766 0.35098261796875 0.551530361328125 0.3734956265625 0.58157408203125
		% 		\draw[red, thick] (0.35098261796875, 0.551530361328125) rectangle (0.3734956265625, 0.58157408203125);
		% 	\end{scope}

		% 	\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (yolo_text) [below=0.5cm of yolo.north] {\tiny YOLO};
		% \end{scope}

		% YOLOv2
		\begin{scope}[shift={(0,-3)}]
			\node[anchor=north west,inner sep=0] (yolov2) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_3}};

			\begin{scope}[x={(yolov2.north east)}, y={(yolov2.south west)}]
				% YOLOv2 0.776385 445.195465 564.446289 473.437531 594.835327
				\draw[yellow, thick] (0.34780895703125, 0.551217079101563) rectangle (0.36987307109375, 0.580893874023438);
			\end{scope}

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (yolov2_text) [below=0.5cm of yolov2.north] {\tiny YOLOv2};
		\end{scope}

		% YOLOv3
		\begin{scope}[shift={(0.41\textwidth,-3)}]
			\node[anchor=north west,inner sep=0] (yolov3) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_3}};

			\begin{scope}[x={(yolov3.north east)}, y={(yolov3.south west)}]
				% YOLOv3 0.998520 448.088562 561.069153 474.487549 593.823792
				\draw[white, thick] (0.3500691890625, 0.547919094726563) rectangle (0.37069339765625, 0.579906046875);
			\end{scope}

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (yolov3_text) [below=0.5cm of yolov3.north] {\tiny YOLOv3};
		\end{scope}

		% SSD
		\begin{scope}[shift={(0,-6)}]
			\node[anchor=north west,inner sep=0] (ssd) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_3}};

			\begin{scope}[x={(ssd.north east)}, y={(ssd.south west)}]
				\draw[white, thick] (0.34873393177986145, 0.5519520044326782) rectangle (0.3708881437778473, 0.5763962268829346);
				% 0.99960107  0.34873393177986145 0.5519520044326782 0.3708881437778473 0.5763962268829346
			\end{scope}

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (ssd_text) [below=0.5cm of ssd.north] {\tiny SSD MobileNet};
		\end{scope}

		% RCNN
		\begin{scope}[shift={(0.41\textwidth,-6)}]
			\node[anchor=north west,inner sep=0] (rcnn) at (0,0) {\includegraphics[width=0.6\textwidth]{img_det_3}};

			\begin{scope}[x={(rcnn.north east)}, y={(rcnn.south west)}]
				\draw[white, thick] (0.3480491638183594, 0.5472730994224548) rectangle (0.3708897829055786, 0.576736569404602);
				% 0.9999471 0.3480491638183594 0.5472730994224548 0.3708897829055786 0.576736569404602
			\end{scope}

			\node[anchor=north,draw=black,fill=white,thick,rounded corners=2pt] (rcnn_text) [below=0.5cm of rcnn.north] {\tiny RCNN Inception~V2};
		\end{scope}
	\end{scope}
\end{tikzpicture}


==> figures/plots/plots.tex <==
\tikzsetnextfilename{plots}

\pgfplotsset{table/search path={figures/plots/}}

\definecolor{colour1}{HTML}{1b9e77}
\definecolor{colour2}{HTML}{d95f02}
\definecolor{colour3}{HTML}{7570b3}
\definecolor{colour4}{HTML}{e7298a}
\definecolor{colour5}{HTML}{66a61e}
\definecolor{colour6}{HTML}{e6ab02}
\definecolor{colour7}{HTML}{a6761d}
\definecolor{colour8}{HTML}{666666}

\definecolor{distc1}{HTML}{e41a1c}
\definecolor{distc2}{HTML}{377eb8}
\definecolor{distc3}{HTML}{4daf4a}

% This is needed so the subcaptions have the correct figure number
\addtocounter{figure}{1}

\begin{tikzpicture}[>=latex]
	\begin{axis}[
			name=pr,
			xmin=0.0,
			xmax=1.0,
			ymin=0.0,
			ymax=1.0,
			width=0.5\textwidth,
			xlabel=Recall,
			ylabel=Precision,
			tick label style={/pgf/number format/fixed},
			legend style={at={(1.4,0.5)},anchor=west,draw=none},
			legend cell align=left]

		\addplot[mark=none, color=colour1, solid, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_mesh_3.csv};
		\addlegendentry{Visual Mesh 3L};

		\addplot[mark=none, color=colour1, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_hex_3.csv};
		\addlegendentry{Hexagonal Mesh 3L};

		\addplot[mark=none, color=colour2, solid, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_mesh_5.csv};
		\addlegendentry{Visual Mesh 5L};

		\addplot[mark=none, color=colour2, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_hex_5.csv};
		\addlegendentry{Hexagonal Mesh 5L};

		\addplot[mark=none, color=colour3, solid, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_mesh_9.csv};
		\addlegendentry{Visual Mesh 9L};

		\addplot[mark=none, color=colour3, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_hex_9.csv};
		\addlegendentry{Hexagonal Mesh 9L};

		\addplot[mark=none, color=colour4, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_yolo.csv};
		\addlegendentry{YOLO};

		\addplot[mark=none, color=colour5, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_yolov2.csv};
		\addlegendentry{YOLOv2};

		\addplot[mark=none, color=colour6, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_yolov3.csv};
		\addlegendentry{YOLOv3};

		\addplot[mark=none, color=colour7, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_ssd_mobilenet.csv};
		\addlegendentry{SSD MobileNet};

		\addplot[mark=none, color=colour8, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_mask_rcnn.csv};
		\addlegendentry{RCNN Inception~V2};

	\end{axis}

	% Title using subcaption
	\node[text width=6cm,align=center,anchor=south] at (pr.north) {\captionof{subfigure}{\label{fig:pr_curve}Precision/Recall}};

	\begin{axis}[
			name=distance,
			width=0.5\textwidth,
			xlabel=Distance (m),
			ylabel=Sample Points,
			at={(0,-0.45\textwidth)},
			tick label style={/pgf/number format/fixed},
			legend entries={$k=5$, $k=4$, $k=3$},
			legend cell align=left]

		\addlegendimage{no markers, solid, black, thick}
		\addlegendimage{no markers, dashed, black, thick}
		\addlegendimage{no markers, dotted, black, thick}

		\addplot[mark=none, color=green, solid, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/dist_5hex.csv};
		\addplot[mark=none, color=green, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/dist_4hex.csv};
		\addplot[mark=none, color=green, dotted, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/dist_3hex.csv};

		\addplot[mark=none, color=blue, solid, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/dist_5mesh.csv};
		\addplot[mark=none, color=blue, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/dist_4mesh.csv};
		\addplot[mark=none, color=blue, dotted, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/dist_3mesh.csv};

	\end{axis}

	\begin{axis}[
			name=distance,
			width=0.5\textwidth,
			xlabel=Distance (m),
			ylabel=Sample Points,
			at={(0,-0.45\textwidth)},
			tick label style={/pgf/number format/fixed},
			legend entries={VM, HM},
			legend style={at={(0.23,0.85)},anchor=west},
			legend cell align=left]


			\addlegendimage{no markers, solid, blue, thick};
			\addlegendimage{no markers, solid, green, thick};

			\addplot[mark=none, draw=none, color=green, solid, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/dist_5hex.csv};
			\addplot[mark=none, draw=none, color=green, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/dist_4hex.csv};
			\addplot[mark=none, draw=none, color=green, dotted, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/dist_3hex.csv};

			\addplot[mark=none, draw=none, color=blue, solid, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/dist_5mesh.csv};
			\addplot[mark=none, draw=none, color=blue, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/dist_4mesh.csv};
			\addplot[mark=none, draw=none, color=blue, dotted, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/dist_3mesh.csv};
	\end{axis}

	% Title using subcaption
	\node[text width=6cm,align=center,anchor=south] at (distance.north) {\captionof{subfigure}{\label{fig:ball_distance_graph}Sample Points/Distance}};

	\begin{axis}[
			name=prmap,
			xmin=0.0,
			xmax=10.0,
			ymin=0.0,
			ymax=1.0,
			at={(0.5\textwidth,-0.45\textwidth)},
			width=0.5\textwidth,
			xlabel=Distance (m),
			ylabel=Mean Average Precision,
			tick label style={/pgf/number format/fixed},
			legend style={at={(1.1,0.5)},anchor=west},
			legend cell align=left
		]

		\addplot[mark=none, color=colour1, solid, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_map_mesh_3.csv};

		\addplot[mark=none, color=colour1, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_map_hex_3.csv};

		\addplot[mark=none, color=colour2, solid, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_map_mesh_5.csv};

		\addplot[mark=none, color=colour2, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_map_hex_5.csv};

		\addplot[mark=none, color=colour3, solid, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_map_mesh_9.csv};

		\addplot[mark=none, color=colour3, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_map_hex_9.csv};

		\addplot[mark=none, color=colour4, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_map_yolo.csv};

		\addplot[mark=none, color=colour5, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_map_yolov2.csv};

		\addplot[mark=none, color=colour6, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_map_yolov3.csv};

		\addplot[mark=none, color=colour7, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_map_ssd_mobilenet.csv};

		\addplot[mark=none, color=colour8, dashed, thick] table [col sep=comma, x index = {0}, y index = {1}] {data/pr_map_mask_rcnn.csv};
	\end{axis}

	% Title using subcaption
	\node[text width=6cm,align=center,anchor=south] at (prmap.north) {\captionof{subfigure}{\label{fig:pr_map}MAP/Distance}};


\end{tikzpicture}

% Bring the figure counter back down
\addtocounter{figure}{-1}


==> figures/project_mesh/project.tex <==
\tikzsetnextfilename{mesh_project}

\begin{tikzpicture}
	\begin{scope}[spy using outlines={circle, magnification=8, size=2cm, connect spies}]
		\node[anchor=north west,inner sep=0] (mesh_base) at (0,0) {\includegraphics[width=0.5\textwidth]{image}};
		\node[anchor=north west,opacity=0.75,inner sep=0] (mesh) at (0,0) {\includegraphics[width=0.5\textwidth]{mesh}};

		\spy[blue] on (1.9,-0.9) in node (spy) at (1.7,-3);
	\end{scope}

	\tikzstyle{pnode}=[
		circle,
		fill=white,
		draw=black,
		inner sep=1.0,
		scale=0.75]

	\node[pnode,
	      xshift=0.5,
	      yshift=-0.5] (cp) at (spy.center) {P};

	\node[pnode,
	      xshift=-4.0,
	      yshift=21.0] (p1) at (spy.center) {1};
	\node[pnode,
	      xshift=14.0,
	      yshift=17.5] (p2) at (spy.center) {2};
	\node[pnode,
	      xshift=-19.0,
	      yshift=2.85] (p3) at (spy.center) {3};
	\node[pnode,
	      xshift=19.0,
	      yshift=-4.5] (p4) at (spy.center) {4};
  	\node[pnode,
	      xshift=-15.0,
	      yshift=-20.5] (p5) at (spy.center) {5};
	\node[pnode,
	      xshift=4.9,
	      yshift=-24.0] (p6) at (spy.center) {6};

	\draw[-{Latex[length=1mm,width=2mm]},line width=1.5pt] (cp) -- (p1);
	\draw[-{Latex[length=1mm,width=2mm]},line width=1.5pt] (cp) -- (p2);
	\draw[-{Latex[length=1mm,width=2mm]},line width=1.5pt] (cp) -- (p3);
	\draw[-{Latex[length=1mm,width=2mm]},line width=1.5pt] (cp) -- (p4);
	\draw[-{Latex[length=1mm,width=2mm]},line width=1.5pt] (cp) -- (p5);
	\draw[-{Latex[length=1mm,width=2mm]},line width=1.5pt] (cp) -- (p6);

	\node[anchor=west,
	      fill=white,
	      draw=black,
	      align=center,
	      text width=3cm,
	      inner sep=1.0,
	      rounded corners=0.1cm,
	      xshift=-45.0,
	      yshift=-32.0] (msg) at (spy.center) {
	        \tiny
	        \baselineskip=5pt
	        A sample point in the mesh and its six neighbors
	        \par
	};

\end{tikzpicture}

